Interval vs. Point Temporal Logic Model Checking: an Expressiveness Comparison

In the last years, model checking with interval temporal logics is emerging as a viable alternative to model checking with standard point-based temporal logics, such as LTL, CTL, CTL*, and the like. The behavior of the system is modeled by means of (finite) Kripke structures, as usual. However, while temporal logics which are interpreted "point-wise" describe how the system evolves state-by-state, and predicate properties of system states, those which are interpreted "interval-wise" express properties of computation stretches, spanning a sequence of states. A proposition letter is assumed to hold over a computation stretch (interval) if and only if it holds over each component state (homogeneity assumption). A natural question arises: is there any advantage in replacing points by intervals as the primary temporal entities, or is it just a matter of taste? In this paper, we study the expressiveness of Halpern and Shoham's interval temporal logic (HS) in model checking, in comparison with those of LTL, CTL, and CTL*. To this end, we consider three semantic variants of HS: the state-based one, introduced by Montanari et al., that allows time to branch both in the past and in the future, the computation-tree-based one, that allows time to branch in the future only, and the trace-based variant, that disallows time to branch. These variants are compared among themselves and to the aforementioned standard logics, getting a complete picture. In particular, we show that HS with trace-based semantics is equivalent to LTL (but at least exponentially more succinct), HS with computation-tree-based semantics is equivalent to finitary CTL*, and HS with state-based semantics is incomparable with all of them (LTL, CTL, and CTL*).

==> allensRels.tex <==
\begin{tikzpicture}[scale=0.96]
\draw[draw=none,use as bounding box](-0.3,0.2) rectangle (3.3,-3.1);
\coordinate [label=left:\textcolor{red}{$x$}] (A0) at (0,0);
\coordinate [label=right:\textcolor{red}{$y$}] (B0) at (1.5,0);
\draw[red] (A0) -- (B0);
\fill [red] (A0) circle (2pt);
\fill [red] (B0) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (1.5,-0.5);
\coordinate [label=right:$z$] (B) at (2.5,-0.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (2,-1);
\coordinate [label=right:$z$] (B) at (3,-1);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (0,-1.5);
\coordinate [label=right:$z$] (B) at (1,-1.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (0.5,-2);
\coordinate [label=right:$z$] (B) at (1.5,-2);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (0.5,-2.5);
\coordinate [label=right:$z$] (B) at (1,-2.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate [label=left:$v$] (A) at (1.3,-3);
\coordinate [label=right:$z$] (B) at (2.3,-3);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);
%
\coordinate (A1) at (0,-3);
\coordinate (B1) at (1.5,-3);
\draw[dotted] (A0) -- (A1);
\draw[dotted] (B0) -- (B1);
\end{tikzpicture}
%

==> completepicture.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw,inner sep=2pt}]  
%
\tikzstyle{gray node}=[fill=gray!30]
%
\node [main node](0) at (0,0) {$\HS_\LinearPast$};
\node [main node](1) at (0,1.5) {$\HS_\LinearTime$};
\node [main node](2) at (0,-1.5) {$\HS_\stat$};
\node [main node](3) at (2.5,0) {finitary $\CTLStar$};
\node [main node](4) at (2.5,1.5) {$\LTL$};
\node [main node](6) at (2.5,-1.5) {$\CTL$};
\node [main node](5) at (5,0) {$\CTLStar$};
%   
\draw [dashed] (0.east) to node {$\equiv$} (3);
\draw [dashed] (1.east) to node {$\equiv$} (4);
\draw [dashed] (3.east) to node {$<$} (5);
\draw [dashed] (0.north) to node [swap] {$\neq$} (1);
\draw [dashed] (0.south) to node {\rotatebox{-90}{$<$}} (2);
\draw [dashed] (2.east) to node [swap] {$\neq$} (6.west);
\draw [dashed] (2) [out=-40,in=270] to node [near end] {$\neq$} (5);
\draw [dashed] (0.south east) to node {$\neq$} (6.west);
\draw [dashed] (2) [out=135,in=225] to node {$\neq$} (1);
\end{tikzpicture}

==> semPicturesCT.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.3\textwidth}
\begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				\filldraw [gray] (0,2) circle (2pt)
				(2,2) circle (2pt)
				(4,3) circle (2pt)
				(4,2) circle (2pt)
				(4,1) circle (2pt);
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				%(0,0) circle (2pt)
				(0,-1) circle (2pt);
				%(0,-2) circle (2pt);
				%
				\draw [black]  (0,2) -- (4,2);
				\draw [black]  (0,-1) -- (4,-1);
				%
				\draw [black] (2,2) -- (4,3);
				\draw [black] (2,2) -- (4,1);
				%\draw [black] (0,0) -- (2,-1);
				%\draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,2.2) -> (2,2.2) -> (4,3.2);
				\draw [dashed, red] (0,1.8) -> (2,1.8);
				\draw [dashed, orange] (0,-0.8) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, red] (2,-1.2) -> (4,-1.2);
				
	%		{\tiny
				\node [orange] at (0.5,2.5) {$\varphi_1$};	
				\node [red] at (0.5,1.5) {$\hsBt\varphi_1$};
			\node [orange] at (2.5,-0.5) {$\varphi_1$};	
				\node [red] at (2.5,-1.5) {$\hsEt\varphi_1$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}			
\hspace{1cm}
\begin{minipage}{0.45\textwidth}
			\begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				%(0,0) circle (2pt)
				(0,-1) circle (2pt)
				%(0,-2) circle (2pt)
				(6,0) circle (2pt)
				(6,-1) circle (2pt)
				(6,-2) circle (2pt)	;
				%
				\draw [black]  (0,-1) -- (6,-1);
				%
				\draw [black] (4,-1) -- (6,0);
				\draw [black] (4,-1) -- (6,-2);
				% \draw [black] (0,0) -- (2,-1);
				% \draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,-0.8) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, orange] (2,-1.2) -> (4,-1.2) -> (6,-2.2);
				
	%		{\tiny
				\node [orange] at (1,-0.5) {$\varphi_1$};	
				\node [red] at (2.5,-0.5) {$\hsAt\varphi_1$};
			\node [orange] at (5,-2) {$\varphi_2$};	
				\node [red] at (2.5,-1.5) {$\hsA \varphi_2$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}
%
    \caption{Computation-tree-based semantic variant $\HS_\LinearPast$: future is branching, past is linear, finite and cumulative.}
    \label{fig:CT}
\end{figure}

==> semPicturesLN.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.3\textwidth}
\begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				\filldraw [gray] (0,2) circle (2pt)
				(2,2) circle (2pt)
				%(4,3) circle (2pt)
				(4,2) circle (2pt);
				%(4,1) circle (2pt);
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				%(0,0) circle (2pt)
				(0,-1) circle (2pt);
				%(0,-2) circle (2pt);
				%
				\draw [black]  (0,2) -- (4,2);
				\draw [black]  (0,-1) -- (4,-1);
				%
				% \draw [black] (2,2) -- (4,3);
				% \draw [black] (2,2) -- (4,1);
				%\draw [black] (0,0) -- (2,-1);
				%\draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,2.2) -> (2,2.2) -> (4,2.2);
				\draw [dashed, red] (0,1.8) -> (2,1.8);
				\draw [dashed, orange] (0,-0.8) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, red] (2,-1.2) -> (4,-1.2);
				
	%		{\tiny
				\node [orange] at (0.5,2.5) {$\varphi_1$};	
				\node [red] at (0.5,1.5) {$\hsBt\varphi_1$};
			\node [orange] at (2.5,-0.5) {$\varphi_1$};	
				\node [red] at (2.5,-1.5) {$\hsEt\varphi_1$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}
\hspace{1cm}
\begin{minipage}{0.45\textwidth}
        \begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				%(0,0) circle (2pt)
				(0,-1) circle (2pt)
				%(0,-2) circle (2pt)
				%(6,0) circle (2pt)
				(6,-1) circle (2pt);
				%(6,-2) circle (2pt)	;
				%
				\draw [black]  (0,-1) -- (6,-1);
				%
				% \draw [black] (4,-1) -- (6,0);
				% \draw [black] (4,-1) -- (6,-2);
				% \draw [black] (0,0) -- (2,-1);
				% \draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,-0.8) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, orange] (2,-1.2) -> (4,-1.2) -> (6,-1.2);
				
	%		{\tiny
				\node [orange] at (1,-0.5) {$\varphi_1$};	
				\node [red] at (2.5,-0.5) {$\hsAt\varphi_1$};
			\node [orange] at (5,-1.5) {$\varphi_2$};	
				\node [red] at (2.5,-1.5) {$\hsA \varphi_2$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}
%
    \caption{Trace-based semantic variant $\HS_\LinearTime$: neither past nor future are branching.}
    \label{fig:LN}
\end{figure}

==> semPicturesST.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.30\textwidth}
\begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				\filldraw [gray] (0,2) circle (2pt)
				(2,2) circle (2pt)
				(4,3) circle (2pt)
				(4,2) circle (2pt)
				(4,1) circle (2pt);
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				(0,0) circle (2pt)
				(0,-1) circle (2pt)
				(0,-2) circle (2pt);
				%
				\draw [black]  (0,2) -- (4,2);
				\draw [black]  (0,-1) -- (4,-1);
				%
				\draw [black] (2,2) -- (4,3);
				\draw [black] (2,2) -- (4,1);
				\draw [black] (0,0) -- (2,-1);
				\draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,2.2) -> (2,2.2) -> (4,3.2);
				\draw [dashed, red] (0,1.8) -> (2,1.8);
				\draw [dashed, orange] (0,0.2) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, red] (2,-1.2) -> (4,-1.2);
				
	%		{\tiny
				\node [orange] at (0.5,2.5) {$\varphi_1$};	
				\node [red] at (0.5,1.5) {$\hsBt\varphi_1$};
			\node [orange] at (2.5,-0.5) {$\varphi_1$};	
				\node [red] at (2.5,-1.5) {$\hsEt\varphi_1$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}		
\hspace{1cm} 			
\begin{minipage}{0.45\textwidth}
			\begin{tikzpicture}
				%				[->,>=stealth',shorten >=1pt,auto,node distance=0,main node/.style={circle,draw}]
				%
					\filldraw [gray] (4,-1) circle (2pt)
				(2,-1) circle (2pt)
				(0,0) circle (2pt)
				(0,-1) circle (2pt)
				(0,-2) circle (2pt)
				(6,0) circle (2pt)
				(6,-1) circle (2pt)
				(6,-2) circle (2pt)	;
				%
				\draw [black]  (0,-1) -- (6,-1);
				%
				\draw [black] (4,-1) -- (6,0);
				\draw [black] (4,-1) -- (6,-2);
					\draw [black] (0,0) -- (2,-1);
				\draw [black] (0,-2) -- (2,-1);
				%
				\draw [dashed, orange] (0,0.2) -> (2,-0.8) -> (4,-0.8);
				\draw [dashed, orange] (2,-1.2) -> (4,-1.2) -> (6,-2.2);
				
	%		{\tiny
				\node [orange] at (1,0) {$\varphi_1$};	
				\node [red] at (2.5,-0.5) {$\hsAt\varphi_1$};
			\node [orange] at (5,-2) {$\varphi_2$};	
				\node [red] at (2.5,-1.5) {$\hsA \varphi_2$};
		%			\node (b0) at (4,-0.5) {$\rho'=\rho(0,i)\cdot \rho^{(j+1)]}$};	
		%			\node (a1) at (1.5,0.2) {$\rho(i)=$};
		%			\node (a2) at (2,0.2) {$\rho(j)$};
		%			\node (a3) at (1.65,0.5) {$Pattern(\rho,i)= Pattern(\rho,j)$};
		%			\node (a4) at (4.6,0.5) {$Pattern(\rho,k) =\{ p \in \Prop : \Ku,\rho^{k]} \models p\}$};
						
	%			}
				
			\end{tikzpicture}
\end{minipage}
%
    \caption{State-based semantic variant $\HS_\stat$: past and future are branching.}
    \label{fig:ST}
\end{figure}

==> unravelling.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}[->,>=stealth,thick,shorten >=1pt,auto,node distance=1.6cm,every node/.style={ellipse,draw}]
			\node[double] (v0) {$s_0$};
			\node (v1) at (0,-1) {$s_0s_1$};
			\node (v01) at (-1,-2) {$s_0s_1s_0$};
			\node (v11) at (1,-2) {$s_0s_1s_1$};
			\node (v02) at (-1,-3) {$s_0s_1s_0s_1$};
			\node (v022) at (1,-3) {$s_0s_1s_1s_0$};
			\node (v12) at (3,-3) {$s_0s_1s_1s_1$};
% 			\node (v03) [below of=v02] {$s_1$};
% 			\node (v53) [left of=v03] {$s_0$};
% 			\node (v023) at (v03 -| v11) {$s_1$};
			
% 			\node (v92) [below of=v12] {$s_0$};
% 			\node (v93) [right of=v92] {$s_1$};
			
			
			\node (v30) [draw=none, below =0.2cm of v02] {\Large $\cdots$};
			\node (v31) [draw=none, below left =0.21cm and 0.09cm of v12] {\Large $\cdots$};
			
			
			\draw (v0) to (v1);
			\draw (v1) to (v01); \draw (v1) to (v11);
			\draw (v01) to (v02);
			\draw (v11) to (v022);
% 			\draw (v02) to (v03);
% 			\draw (v02) to (v53);
% 			\draw (v022) to (v023);
			\draw (v11) to (v12);
% 			\draw (v12) to (v92);
% 			\draw (v12) to (v93);
		\end{tikzpicture}
	\vspace{-0.3cm}
    \caption{Computation tree $\mathpzc{C}(\mathpzc{K})$ of the Kripke structure $\Ku$ of Figure~\ref{KEquiv}.}
    \label{fig:unr}
\end{figure}
